Computing control invariant sets is easy

In this paper we consider the problem of computing control invariant sets for linear controlled systems with constraints on the input and on the states. We focus in particular on the complexity of the computation of the N-step operator, given by the Minkowski addition of sets, that is the basis of many of the iterative procedures for obtaining control invariant sets. Set inclusions conditions for control invariance are presented that involve the N-step sets and are posed in form of linear programming problems. Such conditions are employed in algorithms based on LP problems that allow to overcome the complexity limitation inherent to the set addition and can be applied also to high dimensional systems. The efficiency and scalability of the method are illustrated by computing in less than two seconds an approximation of the maximal control invariant set, based on the 15-step operator, for a system whose state and input dimensions are 20 and 10 respectively.

==> BigDRayTest_ni2_ns10_var1.25_N15.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=80,
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=gray, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	20\\
0.98	0\\
0.99	77\\
1	77\\
};
\end{axis}
\end{tikzpicture}%

==> BigDRayTest_ni2_ns10_var1.25_N3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=15,
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=gray, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	1\\
0.33	1\\
0.34	5\\
0.35	4\\
0.36	4\\
0.37	6\\
0.38	3\\
0.39	4\\
0.4	2\\
0.41	2\\
0.42	1\\
0.43	1\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	1\\
0.48	2\\
0.49	2\\
0.5	1\\
0.51	1\\
0.52	0\\
0.53	0\\
0.54	3\\
0.55	0\\
0.56	0\\
0.57	1\\
0.58	2\\
0.59	2\\
0.6	0\\
0.61	0\\
0.62	1\\
0.63	1\\
0.64	0\\
0.65	2\\
0.66	0\\
0.67	1\\
0.68	1\\
0.69	0\\
0.7	0\\
0.71	2\\
0.72	7\\
0.73	0\\
0.74	1\\
0.75	1\\
0.76	1\\
0.77	0\\
0.78	1\\
0.79	2\\
0.8	1\\
0.81	0\\
0.82	2\\
0.83	0\\
0.84	15\\
0.85	1\\
0.86	1\\
0.87	1\\
0.88	4\\
0.89	0\\
0.9	1\\
0.91	0\\
0.92	0\\
0.93	1\\
0.94	3\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> BigDRayTest_ni2_ns10_var1.25_N5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=50,
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=gray, fill opacity=0.6, draw=black, area legend] 
table[row sep=crcr] {%
x	y\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	2\\
0.58	0\\
0.59	10\\
0.6	10\\
0.61	10\\
0.62	2\\
0.63	12\\
0.64	8\\
0.65	6\\
0.66	10\\
0.67	6\\
0.68	2\\
0.69	2\\
0.7	0\\
0.71	0\\
0.72	2\\
0.73	2\\
0.74	4\\
0.75	0\\
0.76	2\\
0.77	0\\
0.78	4\\
0.79	2\\
0.8	0\\
0.81	2\\
0.82	0\\
0.83	6\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	2\\
0.92	6\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	22\\
0.97	2\\
0.98	46\\
0.99	18\\
1	18\\
};
\end{axis}
\end{tikzpicture}%

==> BigDRayTest_ni2_ns10_var1.25_N9.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=80,
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=gray, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	18\\
0.87	1\\
0.88	0\\
0.89	0\\
0.9	1\\
0.91	4\\
0.92	0\\
0.93	1\\
0.94	0\\
0.95	1\\
0.96	1\\
0.97	1\\
0.98	1\\
0.99	71\\
1	71\\
};
\end{axis}
\end{tikzpicture}%

==> CinvN10_Ex2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-15,
xmax=15,
ymin=-15,
ymax=15,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-1000	-1000\\
1000	-1000\\
1000	1000\\
-1000	1000\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
665.619795106607	-1000\\
1000	-1000\\
1000	-998.743754127926\\
-665.619795106606	1000\\
-1000	1000\\
-1000	998.743754127928\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
799.957952455182	-1000\\
866.708714211486	-1000\\
-799.957952455181	1000\\
-866.708714211485	1000\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
821.654314862112	-1000\\
845.012351804557	-1000\\
-821.65431486211	1000\\
-845.012351804555	1000\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
825.158398519231	-1000\\
841.508268147436	-1000\\
-825.158398519231	1000\\
-841.508268147435	1000\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
825.72432759277	-1000\\
840.942339073898	-1000\\
-825.724327592769	1000\\
-840.942339073897	1000\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
825.72432759277	-1000\\
840.942339073898	-1000\\
-825.724327592769	1000\\
-840.942339073897	1000\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
826.525663435569	-1000\\
840.141003231098	-1000\\
-826.525663435569	1000\\
-840.141003231098	1000\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
826.664129456016	-1000\\
840.00253721065	-1000\\
-826.664129456017	1000\\
-840.002537210651	1000\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
826.830288680553	-1000\\
839.836377986114	-1000\\
-826.830288680553	1000\\
-839.836377986114	1000\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
827.029679749997	-1000\\
839.63698691667	-1000\\
-827.029679749997	1000\\
-839.63698691667	1000\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
827.26894903333	-1000\\
839.397717633337	-1000\\
-827.26894903333	1000\\
-839.397717633337	1000\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
827.556072173329	-1000\\
839.110594493338	-1000\\
-827.556072173329	1000\\
-839.110594493338	1000\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
827.900619941328	-1000\\
838.766046725339	-1000\\
-827.900619941328	1000\\
-838.766046725339	1000\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
828.314077262927	-1000\\
838.35258940374	-1000\\
-828.314077262927	1000\\
-838.35258940374	1000\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
828.810226048845	-1000\\
837.856440617821	-1000\\
-828.810226048846	1000\\
-837.856440617822	1000\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
-837.261062074719	1000\\
-829.405604591948	1000\\
837.261062074719	-1000\\
829.405604591948	-1000\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
3.71327448966266	-3.71327448966266\\
3.71327448966266	3.71327448966266\\
-3.71327448966266	3.71327448966266\\
-3.71327448966266	-3.71327448966266\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!40!black, forget plot]
table[row sep=crcr] {%
x	y\\
3.71327448966266	-3.71327448966266\\
3.71327448966266	3.71327448966266\\
-3.71327448966266	3.71327448966266\\
-3.71327448966266	-3.71327448966266\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> CinvN40.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-16.5,
xmax=16.5,
ymin=-3.52,
ymax=3.52,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-15	-3.2\\
15	-3.2\\
15	3.2\\
-15	3.2\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-10.3668273427224	-0.0741803649035131\\
-9.16119462667301	-0.556433451323281\\
-7.82160271995155	-0.958311023339718\\
-6.42619448378331	-1.2932090000201\\
-5.030786247615	-1.57229064725376\\
-3.6741393513403	-1.80485868661514\\
-2.59743546540787	-1.966364269505\\
-2.11291871673898	-2.03096650266085\\
6.23153639923697	-3.03230111657797\\
11.0767038859323	-3.03230111657797\\
11.9100372192656	-2.03230111657797\\
11.9100372192656	-1.19896778324464\\
11.3313335155619	-0.504523338800193\\
10.3668273427224	0.074180364903508\\
9.16119462667302	0.556433451323275\\
7.8216027199515	0.958311023339732\\
6.42619448378328	1.2932090000201\\
5.03078624761501	1.57229064725376\\
3.6741393513402	1.80485868661515\\
2.59743546540804	1.96636426950498\\
2.11291871673856	2.03096650266091\\
-6.23153639923693	3.03230111657797\\
-11.0767038859323	3.03230111657797\\
-11.9100372192656	2.03230111657797\\
-11.9100372192656	1.19896778324464\\
-11.3313335155619	0.504523338800189\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-9.50749056766171	-0.101264670820562\\
-8.3018578516123	-0.583517757240327\\
-6.96226594489079	-0.985395329256779\\
-5.56685770872253	-1.32029330593716\\
-4.17144947255428	-1.59937495317081\\
-2.81480257627962	-1.83194299253218\\
-1.52275791316072	-2.02574969200002\\
-0.311466041486973	-2.18725527488985\\
0.810100506359279	-2.3218432606314\\
1.83820317521793	-2.43399991541598\\
2.77284196509028	-2.52746379440321\\
3.61661309483534	-2.60535036022584\\
4.37384359588906	-2.67025583174473\\
5.04994225754358	-2.72434372467709\\
5.65091884568104	-2.7694169687874\\
6.18303353309589	-2.80697800554609\\
6.57429433266371	-2.83306205885061\\
6.73949333692623	-2.84349568017246\\
9.43484551173392	-3.00521681066092\\
10.2173671108716	-3.00521681066092\\
11.0507004442049	-2.00521681066092\\
11.0507004442049	-1.17188347732759\\
10.4719967405012	-0.477439032883139\\
9.50749056766171	0.101264670820559\\
8.30185785161229	0.583517757240328\\
6.96226594489078	0.985395329256781\\
5.56685770872255	1.32029330593716\\
4.17144947255428	1.59937495317081\\
2.81480257627952	1.8319429925322\\
1.52275791316093	2.02574969199999\\
0.311466041486885	2.18725527488986\\
-0.810100506359322	2.3218432606314\\
-1.83820317521893	2.43399991541609\\
-2.77284196508901	2.5274637944031\\
-3.61661309483517	2.60535036022582\\
-4.37384359588894	2.67025583174471\\
-5.04994225754409	2.72434372467713\\
-5.650918845681	2.76941696878739\\
-6.18303353309568	2.80697800554608\\
-6.5742943326637	2.83306205885061\\
-6.73949333692621	2.84349568017246\\
-9.43484551173393	3.00521681066092\\
-10.2173671108716	3.00521681066092\\
-11.0507004442049	2.00521681066092\\
-11.0507004442049	1.17188347732758\\
-10.4719967405012	0.477439032883153\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-9.33225065912103	-0.105638937434855\\
-8.12661794307158	-0.587892023854635\\
-6.78702603635012	-0.989769595871072\\
-5.39161780018187	-1.32466757255145\\
-3.99620956401355	-1.60374921978511\\
-2.63956266773887	-1.83631725914649\\
-1.34751800462011	-2.0301239586143\\
-0.13622613294618	-2.19162954150416\\
0.985340414899903	-2.32621752724569\\
2.01344308375883	-2.4383741820303\\
2.94808187363074	-2.53183806101749\\
3.79185300337617	-2.60972462684015\\
4.54908350442934	-2.67463009835899\\
5.22518216608469	-2.72871799129142\\
5.82615875422175	-2.7737912354017\\
6.35827344163634	-2.81135227216038\\
6.82778640111841	-2.84265313612585\\
7.24078391177408	-2.86873718943042\\
7.60306242989434	-2.89047390051763\\
7.92005613324862	-2.90858782642359\\
8.19679666792215	-2.92368276467851\\
8.43789637616073	-2.93626187989096\\
8.64754829637048	-2.94674447590145\\
8.82953781043835	-2.9554799725767\\
8.98726205596647	-2.96275955313954\\
9.12375419151609	-2.96882587027508\\
9.22205099695732	-2.97303859050827\\
9.26277395921042	-2.9747236786015\\
9.91574559533827	-3.00084254404662\\
10.0421272023309	-3.00084254404662\\
10.8754605356642	-2.00084254404662\\
10.8754605356642	-1.16750921071328\\
10.2967568319605	-0.473064766268844\\
9.33225065912101	0.105638937434862\\
8.1266179430716	0.587892023854623\\
6.78702603635006	0.989769595871085\\
5.39161780018181	1.32466757255146\\
3.99620956401357	1.60374921978511\\
2.6395626677389	1.83631725914649\\
1.34751800462006	2.03012395861431\\
0.136226132946382	2.19162954150414\\
-0.985340414900401	2.32621752724575\\
-2.01344308375903	2.43837418203033\\
-2.94808187363017	2.53183806101744\\
-3.79185300337591	2.60972462684012\\
-4.54908350442968	2.67463009835902\\
-5.2251821660847	2.72871799129142\\
-5.82615875422176	2.7737912354017\\
-6.35827344163644	2.81135227216038\\
-6.827786401118	2.84265313612582\\
-7.24078391177435	2.86873718943043\\
-7.60306242989362	2.89047390051759\\
-7.92005613324926	2.90858782642362\\
-8.19679666792324	2.92368276467857\\
-8.43789637616068	2.93626187989096\\
-8.64754829637078	2.94674447590146\\
-8.82953781043768	2.95547997257667\\
-8.9872620559658	2.96275955313951\\
-9.12375419151453	2.96882587027501\\
-9.22205099695914	2.97303859050835\\
-9.26277395921095	2.97472367860153\\
-9.91574559533824	3.00084254404662\\
-10.0421272023309	3.00084254404662\\
-10.8754605356642	2.00084254404662\\
-10.8754605356642	1.16750921071329\\
-10.2967568319605	0.473064766268838\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-9.29806119821945	-0.106345405914109\\
-8.09242848217	-0.58859849233389\\
-6.7528365754485	-0.990476064350341\\
-5.35742833928028	-1.32537404103071\\
-3.96202010311199	-1.60445568826437\\
-2.60537320683727	-1.83702372762575\\
-1.31332854371845	-2.03083042709357\\
-0.102036672044868	-2.19233600998339\\
1.01952987580161	-2.32692399572496\\
2.04763254466051	-2.43908065050957\\
2.98227133453211	-2.53254452949673\\
3.82604246427774	-2.6104310953194\\
4.58327296533121	-2.67533656683827\\
5.25937162698622	-2.72942445977067\\
5.86034821512367	-2.77449770388098\\
6.39246290253808	-2.81205874063965\\
6.86197586201934	-2.84335960460506\\
7.27497337267591	-2.86944365790969\\
7.63725189079593	-2.89118036899689\\
7.95424559414979	-2.90929429490283\\
8.23098612882378	-2.92438923315777\\
8.47208583706252	-2.93696834837023\\
8.6817377572721	-2.94745094438071\\
8.86372727134074	-2.956186441056\\
9.0214515168676	-2.96346602161878\\
9.15794365241745	-2.96953233875433\\
9.27589981894775	-2.9745876030342\\
9.3777072245774	-2.97880032326715\\
9.46547222943529	-2.98231092346146\\
9.54104765028157	-2.98523642362326\\
9.60605876499185	-2.98767434042489\\
9.66192769169553	-2.98970593775957\\
9.70989596209576	-2.9913989355384\\
9.75104521366121	-2.99280976702065\\
9.78631600071998	-2.9939854599226\\
9.81652477668595	-2.99496520400799\\
9.83807007483345	-2.99564558184422\\
9.84691498672993	-2.9959177329795\\
9.98752640632526	-3.00013607556736\\
10.0079377414293	-3.00013607556736\\
10.8412710747626	-2.00013607556736\\
10.8412710747626	-1.16680274223403\\
10.2625673710589	-0.472358297789586\\
9.29806119821941	0.106345405914124\\
8.09242848217001	0.588598492333886\\
6.75283657544851	0.990476064350337\\
5.35742833928026	1.32537404103072\\
3.962020103112	1.60445568826437\\
2.60537320683732	1.83702372762574\\
1.31332854371856	2.03083042709356\\
0.10203667204445	2.19233600998344\\
-1.01952987580146	2.32692399572495\\
-2.04763254466061	2.43908065050958\\
-2.98227133453211	2.53254452949673\\
-3.82604246427743	2.61043109531938\\
-4.58327296533121	2.67533656683827\\
-5.25937162698607	2.72942445977066\\
-5.86034821512345	2.77449770388097\\
-6.39246290253804	2.81205874063964\\
-6.86197586201971	2.84335960460509\\
-7.27497337267582	2.86944365790968\\
-7.63725189079485	2.89118036899683\\
-7.95424559415158	2.90929429490292\\
-8.23098612882422	2.9243892331578\\
-8.47208583706231	2.93696834837022\\
-8.68173775727153	2.94745094438068\\
-8.8637272713396	2.95618644105595\\
-9.02145151686772	2.96346602161878\\
-9.15794365241644	2.96953233875428\\
-9.27589981894673	2.97458760303415\\
-9.37770722458106	2.9788003232673\\
-9.46547222943534	2.98231092346147\\
-9.54104765028281	2.9852364236233\\
-9.60605876499151	2.98767434042488\\
-9.66192769169485	2.98970593775955\\
-9.70989596209544	2.99139893553839\\
-9.75104521366203	2.99280976702067\\
-9.78631600071999	2.99398545992261\\
-9.81652477668258	2.99496520400788\\
-9.83807007483276	2.9956455818442\\
-9.84691498672924	2.99591773297948\\
-9.98752640632534	3.00013607556736\\
-10.0079377414293	3.00013607556736\\
-10.8412710747626	2.00013607556736\\
-10.8412710747626	1.16680274223403\\
-10.2625673710589	0.472358297789579\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-9.29158858771173	-0.106459504517645\\
-8.08595587166229	-0.588712590937421\\
-6.74636396494078	-0.990590162953873\\
-5.35095572877253	-1.32548813963425\\
-3.95554749260429	-1.6045697868679\\
-2.59890059632955	-1.83713782622928\\
-1.30685593321075	-2.03094452569711\\
-0.0955640615369866	-2.19245010858694\\
1.02600248630913	-2.32703809432847\\
2.0541051551683	-2.43919474911311\\
2.98874394503981	-2.53265862810026\\
3.83251507478555	-2.61054519392295\\
4.58974557583884	-2.6754506654418\\
5.26584423749378	-2.7295385583742\\
5.86682082563139	-2.77461180248452\\
6.3989355130458	-2.81217283924318\\
6.86844847252777	-2.84347370320864\\
7.28144598318332	-2.86955775651321\\
7.64372450130334	-2.89129446760041\\
7.9607182046583	-2.9094083935064\\
8.23745873933153	-2.92450333176131\\
8.47855844757077	-2.93708244697379\\
8.68821036777928	-2.94756504298422\\
8.87019988184714	-2.95630053965947\\
9.02792412737609	-2.96358012022235\\
9.16441626292392	-2.96964643735781\\
9.28237242945639	-2.97470170163777\\
9.3841798350863	-2.97891442187073\\
9.47194483994336	-2.98242502206501\\
9.54752026078964	-2.98535052222681\\
9.61253137549992	-2.98778843902844\\
9.66840030220192	-2.98982003636306\\
9.71636857260358	-2.99151303414194\\
9.75751782416941	-2.9929238656242\\
9.79278861122737	-2.99409955852613\\
9.82299738719207	-2.99507930261147\\
9.84885174497505	-2.99589575601515\\
9.8709640246848	-2.99657613385237\\
9.88986340903205	-2.99714311538279\\
9.9060066331759	-2.99761559999187\\
9.91978743425469	-2.99800933716555\\
9.93154486377613	-2.99833745147778\\
9.94157057884433	-2.99861088007055\\
9.95011522237085	-2.99883873723126\\
9.95739399281782	-2.99902861819944\\
9.96359149659632	-2.99918685233846\\
9.96798688935755	-2.99929673715749\\
9.96978167474707	-2.9993406910854\\
9.99816858634805	-3.00002197696382\\
10.0014651309216	-3.00002197696382\\
10.8347984642549	-2.00002197696382\\
10.8347984642549	-1.16668864363049\\
10.2560947605512	-0.472244199186048\\
9.29158858771169	0.106459504517655\\
8.08595587166228	0.58871259093742\\
6.74636396494074	0.990590162953881\\
5.35095572877256	1.32548813963425\\
3.95554749260424	1.60456978686791\\
2.59890059632955	1.83713782622928\\
1.30685593321083	2.03094452569709\\
0.0955640615368816	2.19245010858695\\
-1.02600248630865	2.32703809432842\\
-2.05410515516953	2.43919474911324\\
-2.98874394503964	2.53265862810025\\
-3.83251507478491	2.61054519392289\\
-4.58974557583911	2.67545066544182\\
-5.26584423749384	2.7295385583742\\
-5.86682082563098	2.77461180248449\\
-6.39893551304567	2.81217283924317\\
-6.86844847252723	2.84347370320861\\
-7.28144598318379	2.86955775651323\\
-7.64372450130282	2.89129446760038\\
-7.96071820465914	2.90940839350645\\
-8.23745873933223	2.92450333176135\\
-8.47855844756967	2.93708244697373\\
-8.68821036778031	2.94756504298427\\
-8.8701998818476	2.9563005396595\\
-9.02792412737384	2.96358012022224\\
-9.16441626292616	2.9696464373579\\
-9.28237242945573	2.97470170163774\\
-9.38417983508668	2.97891442187075\\
-9.47194483994374	2.98242502206503\\
-9.54752026078943	2.9853505222268\\
-9.61253137549908	2.98778843902841\\
-9.66840030220275	2.98982003636309\\
-9.71636857260405	2.99151303414196\\
-9.75751782416875	2.99292386562418\\
-9.79278861122751	2.99409955852613\\
-9.82299738719221	2.99507930261148\\
-9.84885174497252	2.99589575601506\\
-9.87096402468931	2.9965761338525\\
-9.88986340902767	2.99714311538265\\
-9.90600663318034	2.997615599992\\
-9.91978743425041	2.99800933716543\\
-9.93154486377528	2.99833745147775\\
-9.94157057884886	2.99861088007067\\
-9.95011522236913	2.99883873723121\\
-9.95739399281415	2.99902861819934\\
-9.96359149659401	2.9991868523384\\
-9.96798688936021	2.99929673715756\\
-9.96978167474677	2.99934069108539\\
-9.99816858634834	3.00002197696383\\
-10.0014651309216	3.00002197696383\\
-10.8347984642549	2.00002197696382\\
-10.8347984642549	1.1666886436305\\
-10.2560947605512	0.472244199186043\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-9.29158858771173	-0.106459504517645\\
-8.08595587166229	-0.588712590937421\\
-6.74636396494078	-0.990590162953873\\
-5.35095572877253	-1.32548813963425\\
-3.95554749260429	-1.6045697868679\\
-2.59890059632955	-1.83713782622928\\
-1.30685593321075	-2.03094452569711\\
-0.0955640615369866	-2.19245010858694\\
1.02600248630913	-2.32703809432847\\
2.0541051551683	-2.43919474911311\\
2.98874394503981	-2.53265862810026\\
3.83251507478555	-2.61054519392295\\
4.58974557583884	-2.6754506654418\\
5.26584423749378	-2.7295385583742\\
5.86682082563139	-2.77461180248452\\
6.3989355130458	-2.81217283924318\\
6.86844847252777	-2.84347370320864\\
7.28144598318332	-2.86955775651321\\
7.64372450130334	-2.89129446760041\\
7.9607182046583	-2.9094083935064\\
8.23745873933153	-2.92450333176131\\
8.47855844757077	-2.93708244697379\\
8.68821036777928	-2.94756504298422\\
8.87019988184714	-2.95630053965947\\
9.02792412737609	-2.96358012022235\\
9.16441626292392	-2.96964643735781\\
9.28237242945639	-2.97470170163777\\
9.3841798350863	-2.97891442187073\\
9.47194483994336	-2.98242502206501\\
9.54752026078964	-2.98535052222681\\
9.61253137549992	-2.98778843902844\\
9.66840030220192	-2.98982003636306\\
9.71636857260358	-2.99151303414194\\
9.75751782416941	-2.9929238656242\\
9.79278861122737	-2.99409955852613\\
9.82299738719207	-2.99507930261147\\
9.84885174497505	-2.99589575601515\\
9.8709640246848	-2.99657613385237\\
9.88986340903205	-2.99714311538279\\
9.9060066331759	-2.99761559999187\\
9.91978743425469	-2.99800933716555\\
9.93154486377613	-2.99833745147778\\
9.94157057884433	-2.99861088007055\\
9.95011522237085	-2.99883873723126\\
9.95739399281782	-2.99902861819944\\
9.96359149659632	-2.99918685233846\\
9.96798688935755	-2.99929673715749\\
9.96978167474707	-2.9993406910854\\
9.99816858634805	-3.00002197696382\\
10.0014651309216	-3.00002197696382\\
10.8347984642549	-2.00002197696382\\
10.8347984642549	-1.16668864363049\\
10.2560947605512	-0.472244199186048\\
9.29158858771169	0.106459504517655\\
8.08595587166228	0.58871259093742\\
6.74636396494074	0.990590162953881\\
5.35095572877256	1.32548813963425\\
3.95554749260424	1.60456978686791\\
2.59890059632955	1.83713782622928\\
1.30685593321083	2.03094452569709\\
0.0955640615368816	2.19245010858695\\
-1.02600248630865	2.32703809432842\\
-2.05410515516953	2.43919474911324\\
-2.98874394503964	2.53265862810025\\
-3.83251507478491	2.61054519392289\\
-4.58974557583911	2.67545066544182\\
-5.26584423749384	2.7295385583742\\
-5.86682082563098	2.77461180248449\\
-6.39893551304567	2.81217283924317\\
-6.86844847252723	2.84347370320861\\
-7.28144598318379	2.86955775651323\\
-7.64372450130282	2.89129446760038\\
-7.96071820465914	2.90940839350645\\
-8.23745873933223	2.92450333176135\\
-8.47855844756967	2.93708244697373\\
-8.68821036778031	2.94756504298427\\
-8.8701998818476	2.9563005396595\\
-9.02792412737384	2.96358012022224\\
-9.16441626292616	2.9696464373579\\
-9.28237242945573	2.97470170163774\\
-9.38417983508668	2.97891442187075\\
-9.47194483994374	2.98242502206503\\
-9.54752026078943	2.9853505222268\\
-9.61253137549908	2.98778843902841\\
-9.66840030220275	2.98982003636309\\
-9.71636857260405	2.99151303414196\\
-9.75751782416875	2.99292386562418\\
-9.79278861122751	2.99409955852613\\
-9.82299738719221	2.99507930261148\\
-9.84885174497252	2.99589575601506\\
-9.87096402468931	2.9965761338525\\
-9.88986340902767	2.99714311538265\\
-9.90600663318034	2.997615599992\\
-9.91978743425041	2.99800933716543\\
-9.93154486377528	2.99833745147775\\
-9.94157057884886	2.99861088007067\\
-9.95011522236913	2.99883873723121\\
-9.95739399281415	2.99902861819934\\
-9.96359149659401	2.9991868523384\\
-9.96798688936021	2.99929673715756\\
-9.96978167474677	2.99934069108539\\
-9.99816858634834	3.00002197696383\\
-10.0014651309216	3.00002197696383\\
-10.8347984642549	2.00002197696382\\
-10.8347984642549	1.1666886436305\\
-10.2560947605512	0.472244199186043\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!70!black, forget plot]
table[row sep=crcr] {%
x	y\\
-9.26043806752812	-0.107207386658303\\
-8.0548053514787	-0.589460473078075\\
-6.7152134447572	-0.991338045094523\\
-5.31980520858894	-1.3262360217749\\
-3.92439697242069	-1.60531766900856\\
-2.56775007614587	-1.83788570836995\\
-1.27570541302733	-2.03169240783773\\
-0.685150723618859	-2.11090434171316\\
-0.0644135413533667	-2.19319799072759\\
0.478280189840645	-2.25908695142763\\
1.05715300649294	-2.32778597646915\\
1.55071054113639	-2.38257245952303\\
2.08525567535178	-2.43994263125375\\
2.53015632561576	-2.48547704960252\\
3.01989446522351	-2.53340651024093\\
3.41782266690378	-2.57123087466877\\
3.86366559496904	-2.61129307606359\\
4.21709588538424	-2.64269239555731\\
4.9327829569572	-2.70224366296442\\
5.57054389674519	-2.75186971913702\\
6.13647388557724	-2.79322476594752\\
6.63680099211125	-2.82768730495626\\
7.07767256631233	-2.85640608746355\\
7.46500914377664	-2.88033840621963\\
7.80440929079971	-2.90028200518302\\
8.10109246815465	-2.91690167098585\\
8.35986988386902	-2.93075139248821\\
8.58513559245212	-2.94229282707351\\
8.78087190140004	-2.95191068922792\\
8.95066456313051	-2.9599255743566\\
9.09772434035643	-2.96660464529717\\
9.22491239842008	-2.97217053774764\\
9.33476764989704	-2.97680878145637\\
9.42953469536998	-2.98067398454697\\
9.51119140207707	-2.98389498712248\\
9.58147546501042	-2.9865791559354\\
9.6419095235749	-2.9888159632795\\
9.69382457747876	-2.99067996939958\\
9.73838157109312	-2.99223330783299\\
9.77659110635054	-2.99352775652749\\
9.80933130843617	-2.99460646377291\\
9.837363912428	-2.99550538647742\\
9.86134866763266	-2.99625448873119\\
9.88185617353506	-2.99687874060932\\
9.89937927003568	-2.99739895050777\\
9.91434310732676	-2.99783245875647\\
9.92711401913088	-2.99819371563039\\
9.93800731846359	-2.99849476302533\\
9.94729412859846	-2.99874563585444\\
9.95520735428636	-2.99895469654537\\
9.96194689006202	-2.99912891378781\\
9.96768415407081	-2.99927409482317\\
9.97031461073799	-2.99927409482317\\
10.8036479440713	-1.99927409482317\\
10.8036479440713	-1.16594076148984\\
10.2249442403676	-0.471496317045398\\
9.2604380675281	0.107207386658309\\
8.0548053514787	0.589460473078071\\
6.71521344475714	0.991338045094537\\
5.31980520858898	1.3262360217749\\
3.92439697242064	1.60531766900856\\
2.56775007614605	1.83788570836992\\
1.27570541302701	2.03169240783778\\
0.68515072361886	2.11090434171316\\
0.064413541353889	2.19319799072753\\
-0.478280189840643	2.25908695142763\\
-1.05715300649347	2.32778597646921\\
-1.55071054113639	2.38257245952303\\
-2.08525567535168	2.43994263125374\\
-2.53015632561577	2.48547704960252\\
-3.01989446522372	2.53340651024095\\
-3.41782266690379	2.57123087466877\\
-3.86366559496878	2.61129307606357\\
-4.21709588538423	2.64269239555731\\
-4.93278295695721	2.70224366296442\\
-5.57054389674519	2.75186971913702\\
-6.13647388557724	2.79322476594752\\
-6.63680099211122	2.82768730495626\\
-7.07767256631233	2.85640608746355\\
-7.46500914377663	2.88033840621963\\
-7.80440929079972	2.90028200518302\\
-8.10109246815466	2.91690167098585\\
-8.35986988386907	2.93075139248821\\
-8.58513559245214	2.94229282707351\\
-8.78087190140009	2.95191068922793\\
-8.95066456313054	2.95992557435661\\
-9.09772434035644	2.96660464529717\\
-9.22491239842008	2.97217053774764\\
-9.33476764989703	2.97680878145637\\
-9.42953469536992	2.98067398454697\\
-9.511191402077	2.98389498712248\\
-9.58147546501035	2.9865791559354\\
-9.64190952357486	2.9888159632795\\
-9.69382457747877	2.99067996939959\\
-9.73838157109312	2.99223330783299\\
-9.77659110635062	2.99352775652749\\
-9.80933130843621	2.99460646377291\\
-9.83736391242805	2.99550538647743\\
-9.86134866763263	2.99625448873119\\
-9.88185617353497	2.99687874060932\\
-9.89937927003563	2.99739895050777\\
-9.91434310732668	2.99783245875648\\
-9.92711401913088	2.9981937156304\\
-9.93800731846355	2.99849476302533\\
-9.94729412859843	2.99874563585444\\
-9.95520735428633	2.99895469654537\\
-9.96194689006202	2.99912891378781\\
-9.9676841540708	2.99927409482317\\
-9.97031461073799	2.99927409482317\\
-10.8036479440713	1.99927409482318\\
-10.8036479440713	1.16594076148983\\
-10.2249442403676	0.471496317045398\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
-9.26043806752812	-0.107207386658303\\
-8.0548053514787	-0.589460473078075\\
-6.7152134447572	-0.991338045094523\\
-5.31980520858894	-1.3262360217749\\
-3.92439697242069	-1.60531766900856\\
-2.56775007614587	-1.83788570836995\\
-1.27570541302733	-2.03169240783773\\
-0.0644135413533667	-2.19319799072759\\
1.05715300649294	-2.32778597646915\\
2.08525567535178	-2.43994263125375\\
3.01989446522351	-2.53340651024093\\
3.86366559496904	-2.61129307606359\\
4.62089609602239	-2.67619854758245\\
5.29699475767719	-2.73028644051483\\
5.89797134581504	-2.77535968462517\\
6.43008603322937	-2.81292072138383\\
6.89959899271133	-2.8442215853493\\
7.31259650336655	-2.87030563865384\\
7.67487502148731	-2.89204234974108\\
7.99186872484132	-2.91015627564702\\
8.268609259515	-2.92525121390195\\
8.50970896775391	-2.93783032911442\\
8.71936088796366	-2.94831292512491\\
8.90135040203095	-2.95704842180014\\
9.05907464755886	-2.96432800236296\\
9.19556678310826	-2.97039431949849\\
9.31352294963831	-2.97544958377835\\
9.41533035527133	-2.97966230401144\\
9.50309536012673	-2.98317290420566\\
9.57867078097271	-2.98609840436744\\
9.64368189568268	-2.98853632116906\\
9.6995508223877	-2.99056791850379\\
9.74751909278686	-2.99226091628258\\
9.78866834435231	-2.99367174776483\\
9.82393913141107	-2.99484744066678\\
9.85414790737788	-2.9958271847522\\
9.88000226516509	-2.996643638156\\
9.96768415407081	-2.99927409482317\\
9.97031461073799	-2.99927409482317\\
10.8036479440713	-1.99927409482317\\
10.8036479440713	-1.16594076148984\\
10.2249442403676	-0.471496317045398\\
9.2604380675281	0.107207386658309\\
8.0548053514787	0.589460473078071\\
6.71521344475714	0.991338045094537\\
5.31980520858898	1.3262360217749\\
3.92439697242064	1.60531766900856\\
2.56775007614605	1.83788570836992\\
1.27570541302701	2.03169240783778\\
0.064413541353889	2.19319799072753\\
-1.05715300649347	2.32778597646921\\
-2.08525567535168	2.43994263125374\\
-3.01989446522372	2.53340651024095\\
-3.86366559496878	2.61129307606357\\
-4.62089609602255	2.67619854758246\\
-5.29699475767749	2.73028644051486\\
-5.89797134581463	2.77535968462514\\
-6.43008603322923	2.81292072138382\\
-6.89959899271099	2.84422158534927\\
-7.31259650336721	2.87030563865388\\
-7.67487502148673	2.89204234974105\\
-7.99186872484264	2.9101562756471\\
-8.26860925951618	2.92525121390202\\
-8.50970896775312	2.93783032911438\\
-8.71936088796305	2.94831292512488\\
-8.9013504020315	2.95704842180016\\
-9.05907464755773	2.96432800236291\\
-9.19556678310894	2.97039431949852\\
-9.31352294963875	2.97544958377837\\
-9.41533035527125	2.97966230401144\\
-9.50309536012636	2.98317290420564\\
-9.57867078097562	2.98609840436755\\
-9.64368189568147	2.98853632116902\\
-9.69955082238582	2.99056791850372\\
-9.74751909278712	2.99226091628259\\
-9.78866834435408	2.99367174776489\\
-9.82393913141085	2.99484744066678\\
-9.85414790737512	2.99582718475211\\
-9.88000226516668	2.99664363815605\\
-9.9676841540708	2.99927409482317\\
-9.97031461073799	2.99927409482317\\
-10.8036479440713	1.99927409482318\\
-10.8036479440713	1.16594076148983\\
-10.2249442403676	0.471496317045398\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!40!black, forget plot]
table[row sep=crcr] {%
x	y\\
1.93308521005579	-1.93308521005579\\
1.93308521005579	1.93308521005579\\
-1.93308521005579	1.93308521005579\\
-1.93308521005579	-1.93308521005579\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> CinvN5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-16.5,
xmax=16.5,
ymin=-3.52,
ymax=3.52,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-15	-3.2\\
15	-3.2\\
15	3.2\\
-15	3.2\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-10.3668273427224	-0.0741803649035131\\
-9.16119462667301	-0.556433451323281\\
-7.82160271995155	-0.958311023339718\\
-6.42619448378331	-1.2932090000201\\
-5.030786247615	-1.57229064725376\\
-3.6741393513403	-1.80485868661514\\
-2.59743546540787	-1.966364269505\\
-2.11291871673898	-2.03096650266085\\
6.23153639923697	-3.03230111657797\\
11.0767038859323	-3.03230111657797\\
11.9100372192656	-2.03230111657797\\
11.9100372192656	-1.19896778324464\\
11.3313335155619	-0.504523338800193\\
10.3668273427224	0.074180364903508\\
9.16119462667302	0.556433451323275\\
7.8216027199515	0.958311023339732\\
6.42619448378328	1.2932090000201\\
5.03078624761501	1.57229064725376\\
3.6741393513402	1.80485868661515\\
2.59743546540804	1.96636426950498\\
2.11291871673856	2.03096650266091\\
-6.23153639923693	3.03230111657797\\
-11.0767038859323	3.03230111657797\\
-11.9100372192656	2.03230111657797\\
-11.9100372192656	1.19896778324464\\
-11.3313335155619	0.504523338800189\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-9.50749056766171	-0.101264670820562\\
-8.3018578516123	-0.583517757240327\\
-6.96226594489079	-0.985395329256779\\
-5.56685770872253	-1.32029330593716\\
-4.17144947255428	-1.59937495317081\\
-2.81480257627962	-1.83194299253218\\
-1.52275791316072	-2.02574969200002\\
-0.311466041486973	-2.18725527488985\\
0.810100506359279	-2.3218432606314\\
1.83820317521793	-2.43399991541598\\
2.77284196509028	-2.52746379440321\\
3.61661309483534	-2.60535036022584\\
4.37384359588906	-2.67025583174473\\
5.04994225754358	-2.72434372467709\\
5.65091884568104	-2.7694169687874\\
6.18303353309589	-2.80697800554609\\
6.57429433266371	-2.83306205885061\\
6.73949333692623	-2.84349568017246\\
9.43484551173392	-3.00521681066092\\
10.2173671108716	-3.00521681066092\\
11.0507004442049	-2.00521681066092\\
11.0507004442049	-1.17188347732759\\
10.4719967405012	-0.477439032883139\\
9.50749056766171	0.101264670820559\\
8.30185785161229	0.583517757240328\\
6.96226594489078	0.985395329256781\\
5.56685770872255	1.32029330593716\\
4.17144947255428	1.59937495317081\\
2.81480257627952	1.8319429925322\\
1.52275791316093	2.02574969199999\\
0.311466041486885	2.18725527488986\\
-0.810100506359322	2.3218432606314\\
-1.83820317521893	2.43399991541609\\
-2.77284196508901	2.5274637944031\\
-3.61661309483517	2.60535036022582\\
-4.37384359588894	2.67025583174471\\
-5.04994225754409	2.72434372467713\\
-5.650918845681	2.76941696878739\\
-6.18303353309568	2.80697800554608\\
-6.5742943326637	2.83306205885061\\
-6.73949333692621	2.84349568017246\\
-9.43484551173393	3.00521681066092\\
-10.2173671108716	3.00521681066092\\
-11.0507004442049	2.00521681066092\\
-11.0507004442049	1.17188347732758\\
-10.4719967405012	0.477439032883153\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-9.33225065912103	-0.105638937434855\\
-8.12661794307158	-0.587892023854635\\
-6.78702603635012	-0.989769595871072\\
-5.39161780018187	-1.32466757255145\\
-3.99620956401355	-1.60374921978511\\
-2.63956266773887	-1.83631725914649\\
-1.34751800462011	-2.0301239586143\\
-0.13622613294618	-2.19162954150416\\
0.985340414899903	-2.32621752724569\\
2.01344308375883	-2.4383741820303\\
2.94808187363074	-2.53183806101749\\
3.79185300337617	-2.60972462684015\\
4.54908350442934	-2.67463009835899\\
5.22518216608469	-2.72871799129142\\
5.82615875422175	-2.7737912354017\\
6.35827344163634	-2.81135227216038\\
6.82778640111841	-2.84265313612585\\
7.24078391177408	-2.86873718943042\\
7.60306242989434	-2.89047390051763\\
7.92005613324862	-2.90858782642359\\
8.19679666792215	-2.92368276467851\\
8.43789637616073	-2.93626187989096\\
8.64754829637048	-2.94674447590145\\
8.82953781043835	-2.9554799725767\\
8.98726205596647	-2.96275955313954\\
9.12375419151609	-2.96882587027508\\
9.22205099695732	-2.97303859050827\\
9.26277395921042	-2.9747236786015\\
9.91574559533827	-3.00084254404662\\
10.0421272023309	-3.00084254404662\\
10.8754605356642	-2.00084254404662\\
10.8754605356642	-1.16750921071328\\
10.2967568319605	-0.473064766268844\\
9.33225065912101	0.105638937434862\\
8.1266179430716	0.587892023854623\\
6.78702603635006	0.989769595871085\\
5.39161780018181	1.32466757255146\\
3.99620956401357	1.60374921978511\\
2.6395626677389	1.83631725914649\\
1.34751800462006	2.03012395861431\\
0.136226132946382	2.19162954150414\\
-0.985340414900401	2.32621752724575\\
-2.01344308375903	2.43837418203033\\
-2.94808187363017	2.53183806101744\\
-3.79185300337591	2.60972462684012\\
-4.54908350442968	2.67463009835902\\
-5.2251821660847	2.72871799129142\\
-5.82615875422176	2.7737912354017\\
-6.35827344163644	2.81135227216038\\
-6.827786401118	2.84265313612582\\
-7.24078391177435	2.86873718943043\\
-7.60306242989362	2.89047390051759\\
-7.92005613324926	2.90858782642362\\
-8.19679666792324	2.92368276467857\\
-8.43789637616068	2.93626187989096\\
-8.64754829637078	2.94674447590146\\
-8.82953781043768	2.95547997257667\\
-8.9872620559658	2.96275955313951\\
-9.12375419151453	2.96882587027501\\
-9.22205099695914	2.97303859050835\\
-9.26277395921095	2.97472367860153\\
-9.91574559533824	3.00084254404662\\
-10.0421272023309	3.00084254404662\\
-10.8754605356642	2.00084254404662\\
-10.8754605356642	1.16750921071329\\
-10.2967568319605	0.473064766268838\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-9.29806119821945	-0.106345405914109\\
-8.09242848217	-0.58859849233389\\
-6.7528365754485	-0.990476064350341\\
-5.35742833928028	-1.32537404103071\\
-3.96202010311199	-1.60445568826437\\
-2.60537320683727	-1.83702372762575\\
-1.31332854371845	-2.03083042709357\\
-0.102036672044868	-2.19233600998339\\
1.01952987580161	-2.32692399572496\\
2.04763254466051	-2.43908065050957\\
2.98227133453211	-2.53254452949673\\
3.82604246427774	-2.6104310953194\\
4.58327296533121	-2.67533656683827\\
5.25937162698622	-2.72942445977067\\
5.86034821512367	-2.77449770388098\\
6.39246290253808	-2.81205874063965\\
6.86197586201934	-2.84335960460506\\
7.27497337267591	-2.86944365790969\\
7.63725189079593	-2.89118036899689\\
7.95424559414979	-2.90929429490283\\
8.23098612882378	-2.92438923315777\\
8.47208583706252	-2.93696834837023\\
8.6817377572721	-2.94745094438071\\
8.86372727134074	-2.956186441056\\
9.0214515168676	-2.96346602161878\\
9.15794365241745	-2.96953233875433\\
9.27589981894775	-2.9745876030342\\
9.3777072245774	-2.97880032326715\\
9.46547222943529	-2.98231092346146\\
9.54104765028157	-2.98523642362326\\
9.60605876499185	-2.98767434042489\\
9.66192769169553	-2.98970593775957\\
9.70989596209576	-2.9913989355384\\
9.75104521366121	-2.99280976702065\\
9.78631600071998	-2.9939854599226\\
9.81652477668595	-2.99496520400799\\
9.83807007483345	-2.99564558184422\\
9.84691498672993	-2.9959177329795\\
9.98752640632526	-3.00013607556736\\
10.0079377414293	-3.00013607556736\\
10.8412710747626	-2.00013607556736\\
10.8412710747626	-1.16680274223403\\
10.2625673710589	-0.472358297789586\\
9.29806119821941	0.106345405914124\\
8.09242848217001	0.588598492333886\\
6.75283657544851	0.990476064350337\\
5.35742833928026	1.32537404103072\\
3.962020103112	1.60445568826437\\
2.60537320683732	1.83702372762574\\
1.31332854371856	2.03083042709356\\
0.10203667204445	2.19233600998344\\
-1.01952987580146	2.32692399572495\\
-2.04763254466061	2.43908065050958\\
-2.98227133453211	2.53254452949673\\
-3.82604246427743	2.61043109531938\\
-4.58327296533121	2.67533656683827\\
-5.25937162698607	2.72942445977066\\
-5.86034821512345	2.77449770388097\\
-6.39246290253804	2.81205874063964\\
-6.86197586201971	2.84335960460509\\
-7.27497337267582	2.86944365790968\\
-7.63725189079485	2.89118036899683\\
-7.95424559415158	2.90929429490292\\
-8.23098612882422	2.9243892331578\\
-8.47208583706231	2.93696834837022\\
-8.68173775727153	2.94745094438068\\
-8.8637272713396	2.95618644105595\\
-9.02145151686772	2.96346602161878\\
-9.15794365241644	2.96953233875428\\
-9.27589981894673	2.97458760303415\\
-9.37770722458106	2.9788003232673\\
-9.46547222943534	2.98231092346147\\
-9.54104765028281	2.9852364236233\\
-9.60605876499151	2.98767434042488\\
-9.66192769169485	2.98970593775955\\
-9.70989596209544	2.99139893553839\\
-9.75104521366203	2.99280976702067\\
-9.78631600071999	2.99398545992261\\
-9.81652477668258	2.99496520400788\\
-9.83807007483276	2.9956455818442\\
-9.84691498672924	2.99591773297948\\
-9.98752640632534	3.00013607556736\\
-10.0079377414293	3.00013607556736\\
-10.8412710747626	2.00013607556736\\
-10.8412710747626	1.16680274223403\\
-10.2625673710589	0.472358297789579\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-9.29158858771173	-0.106459504517645\\
-8.08595587166229	-0.588712590937421\\
-6.74636396494078	-0.990590162953873\\
-5.35095572877253	-1.32548813963425\\
-3.95554749260429	-1.6045697868679\\
-2.59890059632955	-1.83713782622928\\
-1.30685593321075	-2.03094452569711\\
-0.0955640615369866	-2.19245010858694\\
1.02600248630913	-2.32703809432847\\
2.0541051551683	-2.43919474911311\\
2.98874394503981	-2.53265862810026\\
3.83251507478555	-2.61054519392295\\
4.58974557583884	-2.6754506654418\\
5.26584423749378	-2.7295385583742\\
5.86682082563139	-2.77461180248452\\
6.3989355130458	-2.81217283924318\\
6.86844847252777	-2.84347370320864\\
7.28144598318332	-2.86955775651321\\
7.64372450130334	-2.89129446760041\\
7.9607182046583	-2.9094083935064\\
8.23745873933153	-2.92450333176131\\
8.47855844757077	-2.93708244697379\\
8.68821036777928	-2.94756504298422\\
8.87019988184714	-2.95630053965947\\
9.02792412737609	-2.96358012022235\\
9.16441626292392	-2.96964643735781\\
9.28237242945639	-2.97470170163777\\
9.3841798350863	-2.97891442187073\\
9.47194483994336	-2.98242502206501\\
9.54752026078964	-2.98535052222681\\
9.61253137549992	-2.98778843902844\\
9.66840030220192	-2.98982003636306\\
9.71636857260358	-2.99151303414194\\
9.75751782416941	-2.9929238656242\\
9.79278861122737	-2.99409955852613\\
9.82299738719207	-2.99507930261147\\
9.84885174497505	-2.99589575601515\\
9.8709640246848	-2.99657613385237\\
9.88986340903205	-2.99714311538279\\
9.9060066331759	-2.99761559999187\\
9.91978743425469	-2.99800933716555\\
9.93154486377613	-2.99833745147778\\
9.94157057884433	-2.99861088007055\\
9.95011522237085	-2.99883873723126\\
9.95739399281782	-2.99902861819944\\
9.96359149659632	-2.99918685233846\\
9.96798688935755	-2.99929673715749\\
9.96978167474707	-2.9993406910854\\
9.99816858634805	-3.00002197696382\\
10.0014651309216	-3.00002197696382\\
10.8347984642549	-2.00002197696382\\
10.8347984642549	-1.16668864363049\\
10.2560947605512	-0.472244199186048\\
9.29158858771169	0.106459504517655\\
8.08595587166228	0.58871259093742\\
6.74636396494074	0.990590162953881\\
5.35095572877256	1.32548813963425\\
3.95554749260424	1.60456978686791\\
2.59890059632955	1.83713782622928\\
1.30685593321083	2.03094452569709\\
0.0955640615368816	2.19245010858695\\
-1.02600248630865	2.32703809432842\\
-2.05410515516953	2.43919474911324\\
-2.98874394503964	2.53265862810025\\
-3.83251507478491	2.61054519392289\\
-4.58974557583911	2.67545066544182\\
-5.26584423749384	2.7295385583742\\
-5.86682082563098	2.77461180248449\\
-6.39893551304567	2.81217283924317\\
-6.86844847252723	2.84347370320861\\
-7.28144598318379	2.86955775651323\\
-7.64372450130282	2.89129446760038\\
-7.96071820465914	2.90940839350645\\
-8.23745873933223	2.92450333176135\\
-8.47855844756967	2.93708244697373\\
-8.68821036778031	2.94756504298427\\
-8.8701998818476	2.9563005396595\\
-9.02792412737384	2.96358012022224\\
-9.16441626292616	2.9696464373579\\
-9.28237242945573	2.97470170163774\\
-9.38417983508668	2.97891442187075\\
-9.47194483994374	2.98242502206503\\
-9.54752026078943	2.9853505222268\\
-9.61253137549908	2.98778843902841\\
-9.66840030220275	2.98982003636309\\
-9.71636857260405	2.99151303414196\\
-9.75751782416875	2.99292386562418\\
-9.79278861122751	2.99409955852613\\
-9.82299738719221	2.99507930261148\\
-9.84885174497252	2.99589575601506\\
-9.87096402468931	2.9965761338525\\
-9.88986340902767	2.99714311538265\\
-9.90600663318034	2.997615599992\\
-9.91978743425041	2.99800933716543\\
-9.93154486377528	2.99833745147775\\
-9.94157057884886	2.99861088007067\\
-9.95011522236913	2.99883873723121\\
-9.95739399281415	2.99902861819934\\
-9.96359149659401	2.9991868523384\\
-9.96798688936021	2.99929673715756\\
-9.96978167474677	2.99934069108539\\
-9.99816858634834	3.00002197696383\\
-10.0014651309216	3.00002197696383\\
-10.8347984642549	2.00002197696382\\
-10.8347984642549	1.1666886436305\\
-10.2560947605512	0.472244199186043\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-9.29158858771173	-0.106459504517645\\
-8.08595587166229	-0.588712590937421\\
-6.74636396494078	-0.990590162953873\\
-5.35095572877253	-1.32548813963425\\
-3.95554749260429	-1.6045697868679\\
-2.59890059632955	-1.83713782622928\\
-1.30685593321075	-2.03094452569711\\
-0.0955640615369866	-2.19245010858694\\
1.02600248630913	-2.32703809432847\\
2.0541051551683	-2.43919474911311\\
2.98874394503981	-2.53265862810026\\
3.83251507478555	-2.61054519392295\\
4.58974557583884	-2.6754506654418\\
5.26584423749378	-2.7295385583742\\
5.86682082563139	-2.77461180248452\\
6.3989355130458	-2.81217283924318\\
6.86844847252777	-2.84347370320864\\
7.28144598318332	-2.86955775651321\\
7.64372450130334	-2.89129446760041\\
7.9607182046583	-2.9094083935064\\
8.23745873933153	-2.92450333176131\\
8.47855844757077	-2.93708244697379\\
8.68821036777928	-2.94756504298422\\
8.87019988184714	-2.95630053965947\\
9.02792412737609	-2.96358012022235\\
9.16441626292392	-2.96964643735781\\
9.28237242945639	-2.97470170163777\\
9.3841798350863	-2.97891442187073\\
9.47194483994336	-2.98242502206501\\
9.54752026078964	-2.98535052222681\\
9.61253137549992	-2.98778843902844\\
9.66840030220192	-2.98982003636306\\
9.71636857260358	-2.99151303414194\\
9.75751782416941	-2.9929238656242\\
9.79278861122737	-2.99409955852613\\
9.82299738719207	-2.99507930261147\\
9.84885174497505	-2.99589575601515\\
9.8709640246848	-2.99657613385237\\
9.88986340903205	-2.99714311538279\\
9.9060066331759	-2.99761559999187\\
9.91978743425469	-2.99800933716555\\
9.93154486377613	-2.99833745147778\\
9.94157057884433	-2.99861088007055\\
9.95011522237085	-2.99883873723126\\
9.95739399281782	-2.99902861819944\\
9.96359149659632	-2.99918685233846\\
9.96798688935755	-2.99929673715749\\
9.96978167474707	-2.9993406910854\\
9.99816858634805	-3.00002197696382\\
10.0014651309216	-3.00002197696382\\
10.8347984642549	-2.00002197696382\\
10.8347984642549	-1.16668864363049\\
10.2560947605512	-0.472244199186048\\
9.29158858771169	0.106459504517655\\
8.08595587166228	0.58871259093742\\
6.74636396494074	0.990590162953881\\
5.35095572877256	1.32548813963425\\
3.95554749260424	1.60456978686791\\
2.59890059632955	1.83713782622928\\
1.30685593321083	2.03094452569709\\
0.0955640615368816	2.19245010858695\\
-1.02600248630865	2.32703809432842\\
-2.05410515516953	2.43919474911324\\
-2.98874394503964	2.53265862810025\\
-3.83251507478491	2.61054519392289\\
-4.58974557583911	2.67545066544182\\
-5.26584423749384	2.7295385583742\\
-5.86682082563098	2.77461180248449\\
-6.39893551304567	2.81217283924317\\
-6.86844847252723	2.84347370320861\\
-7.28144598318379	2.86955775651323\\
-7.64372450130282	2.89129446760038\\
-7.96071820465914	2.90940839350645\\
-8.23745873933223	2.92450333176135\\
-8.47855844756967	2.93708244697373\\
-8.68821036778031	2.94756504298427\\
-8.8701998818476	2.9563005396595\\
-9.02792412737384	2.96358012022224\\
-9.16441626292616	2.9696464373579\\
-9.28237242945573	2.97470170163774\\
-9.38417983508668	2.97891442187075\\
-9.47194483994374	2.98242502206503\\
-9.54752026078943	2.9853505222268\\
-9.61253137549908	2.98778843902841\\
-9.66840030220275	2.98982003636309\\
-9.71636857260405	2.99151303414196\\
-9.75751782416875	2.99292386562418\\
-9.79278861122751	2.99409955852613\\
-9.82299738719221	2.99507930261148\\
-9.84885174497252	2.99589575601506\\
-9.87096402468931	2.9965761338525\\
-9.88986340902767	2.99714311538265\\
-9.90600663318034	2.997615599992\\
-9.91978743425041	2.99800933716543\\
-9.93154486377528	2.99833745147775\\
-9.94157057884886	2.99861088007067\\
-9.95011522236913	2.99883873723121\\
-9.95739399281415	2.99902861819934\\
-9.96359149659401	2.9991868523384\\
-9.96798688936021	2.99929673715756\\
-9.96978167474677	2.99934069108539\\
-9.99816858634834	3.00002197696383\\
-10.0014651309216	3.00002197696383\\
-10.8347984642549	2.00002197696382\\
-10.8347984642549	1.1666886436305\\
-10.2560947605512	0.472244199186043\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!70!black, forget plot]
table[row sep=crcr] {%
x	y\\
-4.05309209691297	-0.18359607363612\\
-3.08858592407347	-0.762299777339821\\
-1.88295320802407	-1.24455286375958\\
-0.60668253028469	-1.64009518170814\\
0.216719545393414	-1.86674598475679\\
1.06028433279783	-2.05562165396399\\
1.89441864813986	-2.21301804496999\\
2.69883362690126	-2.34418170414166\\
3.79846246728334	-2.34418170414166\\
4.63179580061668	-1.34418170414166\\
4.63179580061668	-0.510848370808325\\
4.05309209691297	0.183596073636119\\
3.08858592407346	0.762299777339824\\
1.88295320802408	1.24455286375958\\
0.60668253028469	1.64009518170814\\
-0.216719545393413	1.86674598475679\\
-1.06028433279783	2.05562165396399\\
-1.89441864813986	2.21301804496999\\
-2.69883362690127	2.34418170414166\\
-3.79846246728334	2.34418170414166\\
-4.63179580061668	1.34418170414166\\
-4.63179580061668	0.510848370808326\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
-4.05309209691297	-0.18359607363612\\
-3.08858592407347	-0.762299777339821\\
-1.88295320802407	-1.24455286375958\\
2.69883362690126	-2.34418170414166\\
3.79846246728334	-2.34418170414166\\
4.63179580061668	-1.34418170414166\\
4.63179580061668	-0.510848370808325\\
4.05309209691297	0.183596073636119\\
3.08858592407346	0.762299777339824\\
1.88295320802408	1.24455286375958\\
-2.69883362690127	2.34418170414166\\
-3.79846246728334	2.34418170414166\\
-4.63179580061668	1.34418170414166\\
-4.63179580061668	0.510848370808326\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!40!black, forget plot]
table[row sep=crcr] {%
x	y\\
1.36811421804977	-1.36811421804977\\
1.36811421804977	1.36811421804977\\
-1.36811421804977	1.36811421804977\\
-1.36811421804977	-1.36811421804977\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> CinvN5_20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-11.9182783106804,
xmax=11.9182783106804,
ymin=-3.30002417466021,
ymax=3.30002417466021,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=1.0pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-9.29158858771173	-0.106459504517645\\
-8.08595587166229	-0.588712590937421\\
-6.74636396494078	-0.990590162953873\\
-5.35095572877253	-1.32548813963425\\
-3.95554749260429	-1.6045697868679\\
-2.59890059632955	-1.83713782622928\\
-1.30685593321075	-2.03094452569711\\
-0.0955640615369866	-2.19245010858694\\
1.02600248630913	-2.32703809432847\\
2.0541051551683	-2.43919474911311\\
2.98874394503981	-2.53265862810026\\
3.83251507478555	-2.61054519392295\\
4.58974557583884	-2.6754506654418\\
5.26584423749378	-2.7295385583742\\
5.86682082563139	-2.77461180248452\\
6.3989355130458	-2.81217283924318\\
6.86844847252777	-2.84347370320864\\
7.28144598318332	-2.86955775651321\\
7.64372450130334	-2.89129446760041\\
7.9607182046583	-2.9094083935064\\
8.23745873933153	-2.92450333176131\\
8.47855844757077	-2.93708244697379\\
8.68821036777928	-2.94756504298422\\
8.87019988184714	-2.95630053965947\\
9.02792412737609	-2.96358012022235\\
9.16441626292392	-2.96964643735781\\
9.28237242945639	-2.97470170163777\\
9.3841798350863	-2.97891442187073\\
9.47194483994336	-2.98242502206501\\
9.54752026078964	-2.98535052222681\\
9.61253137549992	-2.98778843902844\\
9.66840030220192	-2.98982003636306\\
9.71636857260358	-2.99151303414194\\
9.75751782416941	-2.9929238656242\\
9.79278861122737	-2.99409955852613\\
9.82299738719207	-2.99507930261147\\
9.84885174497505	-2.99589575601515\\
9.8709640246848	-2.99657613385237\\
9.88986340903205	-2.99714311538279\\
9.9060066331759	-2.99761559999187\\
9.91978743425469	-2.99800933716555\\
9.93154486377613	-2.99833745147778\\
9.94157057884433	-2.99861088007055\\
9.95011522237085	-2.99883873723126\\
9.95739399281782	-2.99902861819944\\
9.96359149659632	-2.99918685233846\\
9.96798688935755	-2.99929673715749\\
9.96978167474707	-2.9993406910854\\
9.99816858634805	-3.00002197696382\\
10.0014651309216	-3.00002197696382\\
10.8347984642549	-2.00002197696382\\
10.8347984642549	-1.16668864363049\\
10.2560947605512	-0.472244199186048\\
9.29158858771169	0.106459504517655\\
8.08595587166228	0.58871259093742\\
6.74636396494074	0.990590162953881\\
5.35095572877256	1.32548813963425\\
3.95554749260424	1.60456978686791\\
2.59890059632955	1.83713782622928\\
1.30685593321083	2.03094452569709\\
0.0955640615368816	2.19245010858695\\
-1.02600248630865	2.32703809432842\\
-2.05410515516953	2.43919474911324\\
-2.98874394503964	2.53265862810025\\
-3.83251507478491	2.61054519392289\\
-4.58974557583911	2.67545066544182\\
-5.26584423749384	2.7295385583742\\
-5.86682082563098	2.77461180248449\\
-6.39893551304567	2.81217283924317\\
-6.86844847252723	2.84347370320861\\
-7.28144598318379	2.86955775651323\\
-7.64372450130282	2.89129446760038\\
-7.96071820465914	2.90940839350645\\
-8.23745873933223	2.92450333176135\\
-8.47855844756967	2.93708244697373\\
-8.68821036778031	2.94756504298427\\
-8.8701998818476	2.9563005396595\\
-9.02792412737384	2.96358012022224\\
-9.16441626292616	2.9696464373579\\
-9.28237242945573	2.97470170163774\\
-9.38417983508668	2.97891442187075\\
-9.47194483994374	2.98242502206503\\
-9.54752026078943	2.9853505222268\\
-9.61253137549908	2.98778843902841\\
-9.66840030220275	2.98982003636309\\
-9.71636857260405	2.99151303414196\\
-9.75751782416875	2.99292386562418\\
-9.79278861122751	2.99409955852613\\
-9.82299738719221	2.99507930261148\\
-9.84885174497252	2.99589575601506\\
-9.87096402468931	2.9965761338525\\
-9.88986340902767	2.99714311538265\\
-9.90600663318034	2.997615599992\\
-9.91978743425041	2.99800933716543\\
-9.93154486377528	2.99833745147775\\
-9.94157057884886	2.99861088007067\\
-9.95011522236913	2.99883873723121\\
-9.95739399281415	2.99902861819934\\
-9.96359149659401	2.9991868523384\\
-9.96798688936021	2.99929673715756\\
-9.96978167474677	2.99934069108539\\
-9.99816858634834	3.00002197696383\\
-10.0014651309216	3.00002197696383\\
-10.8347984642549	2.00002197696382\\
-10.8347984642549	1.1666886436305\\
-10.2560947605512	0.472244199186043\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!70!black, forget plot]
table[row sep=crcr] {%
x	y\\
-8.58691581627923	-0.135950496616129\\
-7.38128310022981	-0.618203583035895\\
-6.04169119350834	-1.02008115505234\\
-4.64628295734008	-1.35497913173272\\
-3.25087472117177	-1.63406077896638\\
-1.89422782489704	-1.86662881832776\\
-0.676420651055496	-2.05852390633298\\
0.449179947962766	-2.21543658861081\\
1.49614758761537	-2.34619715717568\\
2.45942657105148	-2.4551642976464\\
3.33783068257512	-2.54597024803867\\
4.13289379661723	-2.62164187336556\\
4.84799613146266	-2.68470156113796\\
5.48770619367582	-2.7372513009483\\
6.05729078705504	-2.78104275079025\\
6.56235534392798	-2.81753562565854\\
7.00858474886953	-2.84794635471545\\
7.40156114816591	-2.87328862892955\\
7.74664028245042	-2.89440719077462\\
8.0488718956355	-2.91200599231218\\
8.31295296324637	-2.92667166026015\\
8.54320501121931	-2.93889305021679\\
8.74356879422222	-2.94907754184733\\
8.91761117702358	-2.95756461820611\\
9.06854029905167	-2.96463718183842\\
9.19922606993086	-2.97053098486535\\
9.29679235948911	-2.97053098486535\\
10.1301256928224	-1.97053098486535\\
10.1301256928224	-1.13719765153202\\
9.55142198911874	-0.442753207087577\\
8.58691581627924	0.135950496616123\\
7.38128310022981	0.618203583035893\\
6.04169119350828	1.02008115505235\\
4.64628295734007	1.35497913173272\\
3.25087472117176	1.63406077896638\\
1.89422782489716	1.86662881832774\\
0.676420651055497	2.05852390633298\\
-0.449179947962767	2.21543658861081\\
-1.49614758761537	2.34619715717568\\
-2.45942657105148	2.4551642976464\\
-3.33783068257512	2.54597024803867\\
-4.13289379661723	2.62164187336555\\
-4.84799613146266	2.68470156113796\\
-5.48770619367579	2.7372513009483\\
-6.057290787055	2.78104275079025\\
-6.56235534392797	2.81753562565854\\
-7.00858474886952	2.84794635471545\\
-7.40156114816589	2.87328862892954\\
-7.74664028245042	2.89440719077462\\
-8.04887189563551	2.91200599231218\\
-8.3129529632464	2.92667166026015\\
-8.54320501121933	2.9388930502168\\
-8.74356879422225	2.94907754184733\\
-8.91761117702361	2.95756461820611\\
-9.0685402990517	2.96463718183842\\
-9.1992260699309	2.97053098486535\\
-9.29679235948911	2.97053098486535\\
-10.1301256928224	1.97053098486535\\
-10.1301256928224	1.13719765153203\\
-9.55142198911873	0.442753207087575\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!70!black, forget plot]
table[row sep=crcr] {%
x	y\\
-7.77916243640305	-0.184749831092959\\
-6.57352972035365	-0.667002917512721\\
-5.23393781363214	-1.06888048952918\\
-3.83852957746388	-1.40377846620956\\
-2.44312134129563	-1.68286011344321\\
-0.665849701240097	-1.99509820744058\\
0.4139434485781	-2.16258183953382\\
1.43007915126913	-2.30215153294485\\
2.37378230171375	-2.41845961078737\\
3.24097109225269	-2.51538300898948\\
4.03093633311992	-2.59615250749123\\
4.74533063002441	-2.66346042290936\\
5.38740081870741	-2.71955035242447\\
5.96141064921758	-2.76629196035372\\
6.47221162459363	-2.80524330029477\\
6.92492864569938	-2.83770275024564\\
7.3247341146423	-2.86475229187137\\
7.67668974266814	-2.88729357655947\\
7.98563976927863	-2.90607798046623\\
8.25614284972261	-2.92173165038852\\
8.48903897961294	-2.92173165038852\\
9.32237231294627	-1.92173165038852\\
9.32237231294627	-1.08839831705519\\
8.74366860924257	-0.393953872610746\\
7.77916243640306	0.184749831092956\\
6.57352972035365	0.667002917512721\\
5.23393781363212	1.06888048952918\\
3.83852957746392	1.40377846620955\\
2.44312134129559	1.68286011344321\\
0.665849701240097	1.99509820744058\\
-0.413943448578101	2.16258183953382\\
-1.43007915126912	2.30215153294485\\
-2.37378230171376	2.41845961078737\\
-3.2409710922527	2.51538300898948\\
-4.03093633311993	2.59615250749123\\
-4.7453306300244	2.66346042290936\\
-5.38740081870739	2.71955035242446\\
-5.96141064921758	2.76629196035372\\
-6.47221162459362	2.80524330029477\\
-6.92492864569938	2.83770275024564\\
-7.32473411464229	2.86475229187137\\
-7.67668974266813	2.88729357655947\\
-7.98563976927866	2.90607798046623\\
-8.25614284972266	2.92173165038852\\
-8.48903897961294	2.92173165038852\\
-9.32237231294627	1.92173165038852\\
-9.32237231294627	1.08839831705519\\
-8.74366860924257	0.393953872610751\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!70!black, forget plot]
table[row sep=crcr] {%
x	y\\
-6.12509593638002	-0.324462385786608\\
-4.91946322033061	-0.806715472206371\\
-3.5798713136091	-1.20859304422282\\
-2.18446307744082	-1.54349102090321\\
-0.645877735475869	-1.87526641285521\\
0.347370229364008	-2.06272201071268\\
1.3052543652427	-2.21893500892723\\
2.21197239390172	-2.34911250743936\\
3.05797179175099	-2.45759375619947\\
3.83830549048657	-2.54799479683289\\
4.55136207320608	-2.62332899736074\\
5.19789130917226	-2.68610749780062\\
5.78026185333841	-2.73842291483385\\
6.30190079086107	-2.78201909569487\\
6.8349724795899	-2.78201909569487\\
7.66830581292323	-1.78201909569487\\
7.66830581292323	-0.948685762361541\\
7.08960210921953	-0.254241317917095\\
6.12509593638003	0.324462385786605\\
4.91946322033063	0.806715472206365\\
3.57987131360908	1.20859304422283\\
2.18446307744086	1.5434910209032\\
0.645877735475868	1.87526641285521\\
-0.347370229364008	2.06272201071268\\
-1.3052543652427	2.21893500892723\\
-2.21197239390172	2.34911250743936\\
-3.05797179175099	2.45759375619947\\
-3.83830549048656	2.54799479683289\\
-4.55136207320608	2.62332899736074\\
-5.19789130917225	2.68610749780062\\
-5.78026185333839	2.73842291483385\\
-6.30190079086106	2.78201909569487\\
-6.8349724795899	2.78201909569487\\
-7.66830581292323	1.78201909569487\\
-7.66830581292323	0.948685762361543\\
-7.08960210921953	0.254241317917097\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!70!black, forget plot]
table[row sep=crcr] {%
x	y\\
-4.05309209691297	-0.18359607363612\\
-3.08858592407347	-0.762299777339821\\
-1.88295320802407	-1.24455286375958\\
-0.60668253028469	-1.64009518170814\\
0.216719545393414	-1.86674598475679\\
1.06028433279783	-2.05562165396399\\
1.89441864813986	-2.21301804496999\\
2.69883362690126	-2.34418170414166\\
3.79846246728334	-2.34418170414166\\
4.63179580061668	-1.34418170414166\\
4.63179580061668	-0.510848370808325\\
4.05309209691297	0.183596073636119\\
3.08858592407346	0.762299777339824\\
1.88295320802408	1.24455286375958\\
0.60668253028469	1.64009518170814\\
-0.216719545393413	1.86674598475679\\
-1.06028433279783	2.05562165396399\\
-1.89441864813986	2.21301804496999\\
-2.69883362690127	2.34418170414166\\
-3.79846246728334	2.34418170414166\\
-4.63179580061668	1.34418170414166\\
-4.63179580061668	0.510848370808326\\
}--cycle;





\end{axis}
\end{tikzpicture}%


==> CinvNX15_Ex3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10.75,
xmax=5.75,
ymin=-1.15000000206324,
ymax=2.15000000009825,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-10	-1\\
5	-1\\
5	2\\
-10	2\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-7.89946305407726	0.47222222222222\\
-7.41720996765751	-0.106481481481479\\
-6.61345482362458	-0.588734567901236\\
-5.60876089358341	-0.990612139917704\\
-5.57746802664243	-1\\
3.60250930481641	-1\\
4.15806486037197	-0.333333333333333\\
4.15806486037197	0.222222222222222\\
3.77226239123617	0.685185185185184\\
3.12925827600983	1.07098765432099\\
2.3255031319769	1.39248971193416\\
1.43244186082921	1.66040809327846\\
0.502169703383693	1.88367341106539\\
-0.0794632412893667	2\\
-7.20501860963282	2\\
-7.89946305407726	1.16666666666667\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-7.44805795545974	0.472222222222219\\
-6.96580486903999	-0.106481481481477\\
-6.16204972500705	-0.588734567901239\\
-5.1573557949659	-0.990612139917701\\
-5.1260629280249	-1\\
3.37680675550765	-1\\
3.9323623110632	-0.333333333333334\\
3.9323623110632	0.222222222222223\\
3.5465598419274	0.685185185185184\\
2.90355572670107	1.07098765432099\\
2.09980058266814	1.39248971193416\\
1.20673931152045	1.66040809327846\\
0.276467154074933	1.88367341106539\\
-0.305165790598127	2\\
-6.75361351101529	2\\
-7.44805795545974	1.16666666666666\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-7.37515351188807	0.472222222222227\\
-6.89290042546831	-0.106481481481483\\
-6.0891452814354	-0.588734567901228\\
-5.08445135139421	-0.990612139917706\\
-5.05315848445323	-1\\
3.34035453372181	-1\\
3.89591008927737	-0.333333333333332\\
3.89591008927737	0.222222222222221\\
3.51010762014156	0.685185185185188\\
2.86710350491523	1.07098765432099\\
2.0633483608823	1.39248971193416\\
1.17028708973461	1.66040809327846\\
0.240014932289108	1.88367341106539\\
-0.341618012383967	2\\
-6.68070906744362	2\\
-7.37515351188807	1.16666666666667\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-7.36337903723377	0.472222222222219\\
-6.88112595081402	-0.106481481481477\\
-6.07737080678109	-0.588734567901233\\
-5.07267687673991	-0.990612139917707\\
-5.04138400979893	-1\\
3.33446729639466	-1\\
3.89002285195022	-0.333333333333333\\
3.89002285195022	0.222222222222223\\
3.50422038281442	0.685185185185184\\
2.86121626758808	1.07098765432099\\
2.05746112355515	1.39248971193416\\
1.16439985240747	1.66040809327846\\
0.234127694961945	1.88367341106539\\
-0.347505249711116	2\\
-6.66893459278932	2\\
-7.36337903723376	1.16666666666666\\
}--cycle;

\addplot[area legend, line width=0.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-7.3614773938415	0.472222222222228\\
-6.87922430742175	-0.106481481481481\\
-6.07546916338882	-0.588734567901236\\
-5.07077523334767	-0.990612139917698\\
-5.03948236640666	-1\\
3.33351647469853	-1\\
3.88907203025409	-0.333333333333333\\
3.88907203025408	0.222222222222222\\
3.50326956111828	0.685185185185184\\
2.86026544589194	1.07098765432099\\
2.05651030185901	1.39248971193416\\
1.16344903071133	1.66040809327846\\
0.233176873265815	1.88367341106539\\
-0.348456071407245	2\\
-6.66703294939706	2\\
-7.3614773938415	1.16666666666666\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-7.3614773938415	0.472222222222228\\
-6.87922430742175	-0.106481481481481\\
-6.07546916338882	-0.588734567901236\\
-5.07077523334767	-0.990612139917698\\
-5.03948236640666	-1\\
3.33351647469853	-1\\
3.88907203025409	-0.333333333333333\\
3.88907203025408	0.222222222222222\\
3.50326956111828	0.685185185185184\\
2.86026544589194	1.07098765432099\\
2.05651030185901	1.39248971193416\\
1.16344903071133	1.66040809327846\\
0.233176873265815	1.88367341106539\\
-0.348456071407245	2\\
-6.66703294939706	2\\
-7.3614773938415	1.16666666666666\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
-6.79686621202518	0.472222222222222\\
-6.31461312560542	-0.106481481481483\\
-5.51085798157251	-0.588734567901229\\
-4.50616405153132	-0.990612139917704\\
-4.47487118459034	-1\\
3.18188723311969	-1\\
3.73744278867524	-0.333333333333332\\
3.73744278867524	0.222222222222221\\
3.35164031953944	0.685185185185185\\
2.7086362043131	1.07098765432099\\
1.90488106028018	1.39248971193416\\
1.01181978913247	1.66040809327847\\
0.0815476316869729	1.88367341106539\\
-0.500085312986087	2\\
-6.10242176758073	2\\
-6.79686621202518	1.16666666666667\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
-6.79686621202518	0.472222222222222\\
-6.31461312560542	-0.106481481481483\\
-5.51085798157251	-0.588734567901229\\
-4.50616405153132	-0.990612139917704\\
-4.47487118459034	-1\\
3.18188723311969	-1\\
3.73744278867524	-0.333333333333332\\
3.73744278867524	0.222222222222221\\
3.35164031953944	0.685185185185185\\
2.7086362043131	1.07098765432099\\
1.90488106028018	1.39248971193416\\
1.01181978913247	1.66040809327847\\
0.0815476316869729	1.88367341106539\\
-0.500085312986087	2\\
-6.10242176758073	2\\
-6.79686621202518	1.16666666666667\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
-6.79686621202518	0.472222222222222\\
-6.31461312560542	-0.106481481481483\\
-5.51085798157251	-0.588734567901229\\
-4.50616405153132	-0.990612139917704\\
-4.47487118459034	-1\\
3.18188723311969	-1\\
3.73744278867524	-0.333333333333332\\
3.73744278867524	0.222222222222221\\
3.35164031953944	0.685185185185185\\
2.7086362043131	1.07098765432099\\
1.90488106028018	1.39248971193416\\
1.01181978913247	1.66040809327847\\
0.0815476316869729	1.88367341106539\\
-0.500085312986087	2\\
-6.10242176758073	2\\
-6.79686621202518	1.16666666666667\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
-2.66251777457199	-0.0632329911035556\\
-2.24987456750052	-0.228290273932145\\
-1.791382115199	-0.365838009622598\\
-1.31378581071813	-0.480461122698009\\
-0.836189506237313	-0.575980383594171\\
-0.227895570922772	-0.682847862190093\\
0.141677436165759	-0.740171275995069\\
0.489462868326317	-0.787940787499215\\
0.812457333671697	-0.827748713752715\\
1.10926378135688	-0.860921985630531\\
1.37963948212199	-0.888566378862168\\
1.62415006139222	-0.911603373221822\\
1.84390679019927	-0.930800868521427\\
2.04036899149849	-0.946798781271257\\
2.21519715421179	-0.960130375229356\\
2.3701453411667	-0.971240036861156\\
2.50698387309364	-0.980498088220852\\
2.62744518536987	-0.988213131020855\\
2.73318728087533	-0.994642333354038\\
2.82577041763847	-1.00000000196499\\
2.90548209489566	-1.00000000196499\\
3.19070107962343	-0.657737220291663\\
3.19070107962343	-0.37251823556389\\
2.99263234022913	-0.134835748290725\\
2.66251777457201	0.0632329911035473\\
2.2498745675005	0.228290273932151\\
1.79138211519902	0.365838009622593\\
1.31378581071814	0.480461122698005\\
0.836189506237296	0.575980383594174\\
0.227895570922905	0.68284786219007\\
-0.141677436165856	0.740171275995082\\
-0.489462868326363	0.78794078749922\\
-0.812457333671466	0.827748713752686\\
-1.10926378135743	0.86092198563059\\
-1.37963948212187	0.888566378862158\\
-1.62415006139146	0.911603373221753\\
-1.84390679020009	0.930800868521494\\
-2.04036899149837	0.946798781271248\\
-2.21519715421191	0.960130375229366\\
-2.37014534116662	0.971240036861151\\
-2.50698387309443	0.980498088220907\\
-2.62744518536935	0.988213131020826\\
-2.73318728087414	0.994642333353969\\
-2.82577041763858	1.000000001965\\
-2.90548209489566	1.000000001965\\
-3.19070107962344	0.657737220291658\\
-3.19070107962344	0.372518235563898\\
-2.99263234022913	0.134835748290732\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!40!black, forget plot]
table[row sep=crcr] {%
x	y\\
0.999999999954711	-0.999999999954711\\
0.999999999954711	0.999999999954711\\
-0.999999999954711	0.999999999954711\\
-0.999999999954711	-0.999999999954711\\
}--cycle;
\end{axis}
\end{tikzpicture}%
